Guessing the buffer bound for k-synchronizability

A communicating system is $k$-synchronizable if all of the message sequence charts representing the executions can be divided into slices of $k$ sends followed by $k$ receptions. It was previously shown that, for a fixed given $k$, one could decide whether a communicating system is $k$-synchronizable. This result is interesting because the reachability problem can be solved for $k$-synchronizable systems. However, the decision procedure assumes that the bound $k$ is fixed. In this paper we improve this result and show that it is possible to decide if such a bound $k$ exists.

==> aut-SR-seul.tex <==
\begin{tikzpicture}[>=stealth,node distance=2.5cm,shorten >=1pt,
    every state/.style={text=black, scale =0.6}, semithick, scale= 0.7]
  \begin{scope}[->, yshift = -6cm, node distance=3.8cm, xshift = 6cm]
      \node[rectangle, thick, draw] at (-5.5,4.5) {$\AutSRauto$};
   	\node[state,
    %initial, initial text ={},
    text width=1.2cm, align = center] (q00)
    {$((0,0,0),$ $(2,0,1))$ %$\emptyset$
    };
  	\node[state, right of=q00, text width=1.2cm, align = center] (q10)
    {$((1,0,0),$ $(2,0,1)) $ %$\{r\}$
    };
  	\node[state, right of=q10, text width=1.2cm, align = center] (q20)
    {$((2,0,0),$ $(2,0,1)) $ %$\{r,q\}$
    };
  	\node[state, above of=q20, node distance = 3cm, text width=1.2cm,  align = center] (q30)
    {$((2,0,1),$ $(2,0,1)) $% $  \{r,q\}$
    };
  	\node[state, above of=q10, node distance = 3cm, text width=1.2cm, align = center] (q40)
    {$((1,0,1),$ $(2,0,1)) $ %$ \{r,q\}$
    };
  	\node[state, below of=q10, node distance = 3cm, text width=1.2cm, align = center] (q43)
    {$((1,0,1),$ $(2,1,1)) $ %$\{r\}$
    };
    \node[state, above of=q00, node distance = 3cm, text width=1.2cm, align = center] (q50)
    {$((0,0,1),$ $(2,0,1)) $ %$ \{q\}$
    };
   	\node[state, left of=q00, text width=1.2cm, align = center] (q11)
    {$((1,0,0),$ $(2,0,2)) $ %$\emptyset$
    };
    \node[state, left of=q11, text width=1.2cm, align = center] (q21)
    {$((2,0,0),$ $(2,0,2)) $ %$\{q\}$
    };
  	\node[state, below of=q20, node distance = 3cm, text width=1.2cm, align = center] (q33)
    {$((2,0,1),$ $(2,1,1)) $ %$\{r,q\}$
    };
   	\node[state, above of=q21, node distance = 3cm, text width=1.2cm, align = center] (q31)
    {$((2,0,1),$ $(2,0,2)) $ %$\{q\}$
    };
  	\node[state, right of=q31, text width=1.2cm, align = center] (q41)
    {$((1,0,1), $ $ (2,0,2)) $ %$\{q\}$
    };
  	\node[state, below of=q00, node distance = 3cm, text width=1.2cm, align = center] (q53)
    {$((0,0,1), $ $(2,1,1))$ %$\emptyset$
    };
  	\node[state, below of=q11, node distance = 3cm, text width=1.2cm, align = center] (q42)
    {$((1,0,1), $ $(2,1,2)) $ %$\emptyset$
    };
  	\node[state, below of=q21,node distance = 3cm, text width=1.2cm, align = center, accepting] (q32)
    {$((2,0,1), $ $(2,1,2)) $ %$\{q\}$
    };

   \path (-0.85,-0.85) edge node{} (-0.55,-0.55);

  	\path (q00) edge node[above] {$\Action{!}{\Message{a}{p}{r}}$} (q10);
  	\path (q00) edge node[left] {$\Action{!}{\Message{b}{r}{q}}$} (q50);
  	\path (q00) edge node[above] {$\Action{!?}{\Message{a}{p}{r}}$}  (q11);
  	\path (q00) edge node[left] {$\Action{!?}{\Message{b}{r}{q}}$} (q53);

  	\path (q10) edge node[above] {$\Action{!}{\Message{c}{p}{q}}$} (q20);
  	\path (q10) edge node[left] {$\Action{!?}{\Message{b}{r}{q}}$}  (q43);
   	\path (q10) edge node[left] {$\Action{!}{\Message{b}{r}{q}}$} (q40);

  	\path (q11) edge node[above] {$\Action{!}{\Message{c}{p}{q}}$} (q21);
  	\path (q11) edge  node[left] {$\Action{!}{\Message{b}{r}{q}}$} (q41);
  	\path (q11) edge node [left] {$\Action{!?}{\Message{b}{r}{q}}$} (q42);

  	\path (q20) edge node[left] {$\Action{!}{\Message{b}{r}{q}}$} (q30);

    \path (q21) edge node[left] {$\Action{!}{\Message{b}{r}{q}}$} (q31);

  	\path (q40) edge node[above] {$\Action{!}{\Message{c}{p}{q}}$} (q30) ;

  	 \path (q41) edge node[above] {$\Action{!}{\Message{c}{p}{q}}$} (q31) ;

  	\path (q42) edge node[above] {$\Action{!}{\Message{c}{p}{q}}$} (q32) ;

  	\path (q43) edge node[above] {$\Action{!}{\Message{c}{p}{q}}$} (q33) ;

  	\path (q50)  edge  node[above] {$\Action{!?}{\Message{a}{p}{r}}$} (q41);
  	\path (q50) edge node[above] {$\Action{!}{\Message{a}{p}{r}}$} (q40);

    \path (q53) edge node[above] {$\Action{!}{\Message{a}{p}{r}}$} (q43);
  	\path (q53)  edge node[above] {$\Action{!?}{\Message{a}{p}{r}}$} (q42);

    \path (q21) edge node [left] {$\Action{!?}{\Message{b}{r}{q}}$} (q32);
    \path (q20) edge node [left] {$\Action{!?}{\Message{b}{r}{q}}$} (q33);

  \end{scope}
\end{tikzpicture}


==> borderline_msc.tex <==
\begin{tikzpicture}

	% AUTOMATE P
  \begin{scope}[->, >=stealth,node distance=2.5cm,shorten >=1pt,
	    every state/.style={text=black, scale=0.6},semithick, scale =0.8]
      \node[state,initial,initial text={}] (q0)  {$0$};
      \node[state, right of=q0] (q1)  {$1$};
      \node[state, right of=q1] (q2)  {$2$};

  	  \path (q0) edge node [above] {$\Action{!}{\Message{\amessage_1}{p}{s}}$} (q1);
  	  \path (q1) edge node [above] {$\Action{!}{\Message{\amessage_2}{p}{q}}$} (q2);
	  \node[rectangle, thick, draw] at (-1.2,0) {$p$};
  \end{scope}

  %AUTOMATE P2
  \begin{scope}[->, yshift=-1.5cm, >=stealth,node distance=2.5cm,shorten >=1pt,
	    every state/.style={text=black, scale=0.6},semithick, scale =0.8]
      \node[state,initial,initial text={}] (q0)  {$0$};
      \node[state,right of=q0] (q1)  {$1$};
      \node[state,right of=q1] (q2)  {$2$};

      \path (q0) edge node [above] {$\Action{?}{\Message{\amessage_2}{p}{q}}$} (q1);
      \path (q1) edge node [above] {$\Action{!}{\Message{\amessage_3}{q}{r}}$} (q2);
      \node[rectangle, thick, draw] at (-1.2,0) {$q$};
  \end{scope}

  %AUTOMATE P3
  \begin{scope}[->, yshift=-3cm, xshift= 0cm, >=stealth,node distance=2.5cm,shorten >=1pt,
	    every state/.style={text=black, scale=0.6},semithick, scale =0.8]
      \node[state,initial,initial text={}] (q0)  {$0$};
      \node[state, right of=q0] (q1)  {$1$};
      \node[state, right of=q1] (q2) {$2$};

    \path (q0) edge node [above] {$\Action{?}{\Message{\amessage_3}{q}{r}}$} (q1);
    \path (q1) edge node [above] {$\Action{?}{\Message{\amessage_4}{s}{r}}$} (q2);
    \node[rectangle, thick, draw] at (-1.2,0) {$r$};
  \end{scope}

  %AUTOMATE P4
  \begin{scope}[->, yshift=-4.5cm, xshift= 0cm, >=stealth,node distance=2.5cm,shorten >=1pt,
	    every state/.style={text=black, scale=0.6},semithick, scale =0.8]
      \node[state,initial,initial text={}] (q0)  {$0$};
      \node[state, right of=q0] (q1)  {$1$};
      \node[state, right of=q1] (q2) {$2$};

    \path (q0) edge node [above] {$\Action{!}{\Message{\amessage_4}{s}{r}}$} (q1);
    \path (q1) edge node [above] {$\Action{?}{\Message{\amessage_1}{p}{s}}$} (q2);
    \node[rectangle, thick, draw] at (-1.2,0) {$s$};

    \node at (1.5,-1) {\textbf{(a)}};

  \end{scope}


	\begin{scope}[xshift = 4.5cm, yshift = 0.3cm]
	%MACHINE
		\coordinate(pa) at (0,-0.2) ;
		\coordinate (pb) at (0,-2.3) ;
		\coordinate (qa) at (1,-0.2) ;
		\coordinate (qb) at (1,-2.3) ;
		\coordinate (ra) at (2,-0.2) ;
		\coordinate (rb) at (2,-2.3) ;
		\coordinate (sa) at (3,-0.2) ;
		\coordinate (sb) at (3,-2.3) ;
		\draw (pa) node[above]{$p$} ;
		\draw (qa) node[above]{$q$} ;
		\draw (ra) node[above]{$r$} ;
		\draw (sa) node[above]{$s$} ;
		\draw (pa) -- (pb) ;
		\draw (qa) -- (qb) ;
		\draw (ra) -- (rb) ;
		\draw (sa) -- (sb) ;

		%MESSAGES
		\coordinate (sa) at (0,-1.3);
		\coordinate (ra) at (3,-1.3);
		\draw[->, >=latex] (sa) to node[above,sloped, pos = 0.15]{$\amessage_1$} (ra);

		\coordinate (sb) at (0, -1.8);
		\coordinate (rb) at (1, -1.8);
		\draw[->, >=latex] (sb) to node[above]{$\amessage_2$} (rb);

		\coordinate (sd) at (3, -0.8);
		\coordinate (rd) at (2, -0.8);
		\draw[->, >=latex] (sd) to node[above]{$\amessage_4$} (rd);

		\draw (1.5,-2.5) node[below]{\textbf{(b)}};



	\end{scope}

\begin{scope}[xshift = 5cm, yshift = -3.2cm ]
	\node[draw] (1) at (0,-1.5) {$\amessage_1$};
	\node[draw] (2) at (2,-1.5) {$\amessage_2$};
	\node[draw] (3) at (0,0) {$\amessage_4$};


	\draw[->] (1) to node[midway, above]{SS} (2);
	\draw[->] (3) to node[midway, left]{SR} (1);
	\draw (1,-2.5) node[above]{\textbf{(c)}};
\end{scope}
\begin{scope}[xshift = 8.5cm, yshift = -1cm]
%MACHINE
	\coordinate(pa) at (0,-0.2) ;
	\coordinate (pb) at (0,-2.7) ;
	\coordinate (qa) at (1,-0.2) ;
	\coordinate (qb) at (1,-2.7) ;
	\coordinate (ra) at (2,-0.2) ;
	\coordinate (rb) at (2,-2.7) ;
	\coordinate (sa) at (3,-0.2) ;
	\coordinate (sb) at (3,-2.7) ;
	\draw (pa) node[above]{$p$} ;
	\draw (qa) node[above]{$q$} ;
	\draw (ra) node[above]{$r$} ;
	\draw (sa) node[above]{$s$} ;
	\draw (pa) -- (pb) ;
	\draw (qa) -- (qb) ;
	\draw (ra) -- (rb) ;
	\draw (sa) -- (sb) ;

	%MESSAGES
	\coordinate (sa) at (0,-0.5);
	\coordinate (ra) at (3,-1.5);
	\draw[->, >=latex] (sa) to node[above,sloped, pos = 0.2]{$\amessage_1$} (ra);

	\coordinate (sb) at (0, -1.3);
	\coordinate (rb) at (1, -1.3);
	\draw[->, >=latex] (sb) to node[above]{$\amessage_2$} (rb);

	\coordinate (sc) at (1, -1.9);
	\coordinate (rc) at (2, -1.9);
	\draw[->, >=latex] (sc) to node[above]{$\amessage_3$} (rc);

	\coordinate (sd) at (3, -1);
	\coordinate (rd) at (2, -2.5);
	\draw[->, >=latex] (sd) to node[above, sloped, pos = 0.2]{$\amessage_4$} (rd);

	\draw (1.5,-3) node[below]{\textbf{(d)}};



\end{scope}


\end{tikzpicture}


==> borderline_system.tex <==

\begin{tikzpicture}[>=stealth,node distance=2.5cm,shorten >=1pt,
    every state/.style={text=black, scale=0.6},semithick, scale =0.8]
  % AUTOMATE P
  \begin{scope}[->]
      \node[state,initial,initial text={}] (q0)  {$0$};
      \node[state, right of=q0] (q1)  {$1$};
      \node[state, right of=q1] (q2)  {$2$};

  	  \path (q0) edge node [above] {$\Action{!}{\Message{\amessage_1}{p}{s}}$} (q1);
  	  \path (q1) edge node [above] {$\Action{!}{\Message{\amessage_2}{p}{q}}$} (q2);
	  \node[rectangle, thick, draw] at (-1.2,0) {$p$};
  \end{scope}

  %AUTOMATE P2
  \begin{scope}[->, yshift=-1.5cm]
      \node[state,initial,initial text={}] (q0)  {$0$};
      \node[state,right of=q0] (q1)  {$1$};
      \node[state,right of=q1] (q2)  {$2$};

      \path (q0) edge node [above] {$\Action{?}{\Message{\amessage_2}{p}{q}}$} (q1);
      \path (q1) edge node [above] {$\Action{!}{\Message{\amessage_3}{q}{r}}$} (q2);
      \node[rectangle, thick, draw] at (-1.2,0) {$q$};
  \end{scope}

  %AUTOMATE P3
  \begin{scope}[->, yshift=-3cm, xshift= 0cm]
      \node[state,initial,initial text={}] (q0)  {$0$};
      \node[state, right of=q0] (q1)  {$1$};
      \node[state, right of=q1] (q2) {$2$};

    \path (q0) edge node [above] {$\Action{?}{\Message{\amessage_3}{q}{r}}$} (q1);
    \path (q1) edge node [above] {$\Action{?}{\Message{\amessage_4}{s}{r}}$} (q2);
    \node[rectangle, thick, draw] at (-1.2,0) {$r$};
  \end{scope}

  %AUTOMATE P4
  \begin{scope}[->, yshift=-4.5cm, xshift= 0cm]
      \node[state,initial,initial text={}] (q0)  {$0$};
      \node[state, right of=q0] (q1)  {$1$};
      \node[state, right of=q1] (q2) {$2$};

    \path (q0) edge node [above] {$\Action{!}{\Message{\amessage_4}{s}{r}}$} (q1);
    \path (q1) edge node [above] {$\Action{?}{\Message{\amessage_1}{p}{s}}$} (q2);
    \node[rectangle, thick, draw] at (-1.2,0) {$s$};

    \node at (1.5,-1) {\textbf{(b)}};

  \end{scope}
\end{tikzpicture}


==> exmp_aut_SR.tex <==

\begin{tikzpicture}[>=stealth,node distance=2.5cm,shorten >=1pt,
    every state/.style={text=black, scale =0.6}, semithick, scale= 0.7]
  % AUTOMATE P
  \begin{scope}[->]
      \node[state,initial,initial text={}] (q0)  {$0$};
      \node[state, right of=q0] (q1)  {$1$};
	\node[state, right of=q1] (q2) {$2$};

    \path (q0) edge node [above] {$\Action{!}{\Message{a}{p}{r}}$} (q1);
	\path (q1) edge node [above]    {$\Action{!}{\Message{c}{p}{q}}$}(q2);
    \node[rectangle, thick, draw] at (-0.7,0.6) {$p$};

  \end{scope}

  %AUTOMATE Q
  \begin{scope}[->, xshift=6cm]
      \node[state,initial,initial text={}] (q0)  {$0$};
      \node[state, right of=q0] (q1)  {$1$};

  	\path (q0) edge  node [above]   {$\Action{?}{\Message{b}{r}{q}}$}(q1);
    \node[rectangle, thick, draw] at (-0.7,0.6) {$q$};
  \end{scope}

  %AUTOMATE R
  \begin{scope}[->, xshift= 10cm]
      \node[state,initial,initial text={}] (q0)  {$0$};
      \node[state,  right of=q0] (q1)  {$1$};
      \node[state,  right of=q1] (q2) {$2$};

    \path (q0) edge node [above] {$\Action{!}{\Message{b}{r}{q}}$} (q1);
    \path (q1) edge node [above] {$\Action{?}{\Message{a}{p}{r}}$} (q2);
    \node[rectangle, thick, draw] at (-0.7,0.6) {$r$};
  \end{scope}

% %AUTOMATE SEND
% \begin{scope}[->, yshift = -3cm,node distance=3.2cm]
%        \node[state,initial,initial text={}] (q0)  {$(0,0,0)$};
%       \node[state,  right of=q0] (q1)  {$(1,0,0)$};
%       \node[state,  right of=q1] (q2) {$(2,0,0)$};
% 	\node[state, accepting, below of=q2] (q3) {$(2,0,1)$};
%       \node[state,  below of=q1] (q4) {$(1,0,1)$};
%       \node[state,  below of=q0] (q5) {$(0,0,1)$};
%
%
% 	\path (q0) edge node [above] {$\Action{!}{\Message{a}{p}{r}}$} (q1);
% 	\path (q1) edge node [above] {$\Action{!}{\Message{c}{p}{q}}$} (q2);
% 	\path (q2) edge node [midway, left] {$\Action{!}{\Message{b}{r}{q}}$} (q3);
% 	\path (q4) edge node [below] {$\Action{!}{\Message{c}{p}{q}}$} (q3);
% 	\path (q5) edge node [below] {$\Action{!}{\Message{a}{p}{r}}$} (q4);
% 	\path (q0) edge node[midway, left]
%   {$\Action{!}{\Message{b}{r}{q}}$} (q5);
% 	\path (q1) edge node[midway, left]
%   {$\Action{!}{\Message{b}{r}{q}}$} (q4);
%
%     \node[rectangle, thick, draw] at (0,1.5) {$\AutSauto$};
% \end{scope}
%
% %AUTOMATE REC
% \begin{scope} [->, yshift = -3cm, xshift = 10cm, node distance=3.2cm]
% 	\node[state,initial,initial text={}] (q0)  {$(2,0,1)$};
%       \node[state,  right of=q0] (q1)  {$(2,0,2)$};
%       \node[state,  accepting, below of=q1] (q2) {$(2,1,2)$};
%       \node[state,  below of=q0] (q3)  {$(2,1,1)$};
%
% \path (q0) edge node [above] {$\Action{?}{\Message{a}{p}{r}}$ }(q1);
% \path (q1) edge node [left] {$\Action{?}{\Message{b}{r}{q}}$ }(q2);
% \path (q0) edge node [left]
% {$\Action{?}{\Message{b}{r}{q}}$ }(q3);
% \path (q3) edge node [below] {$\Action{?}{\Message{a}{p}{r}}$ }(q2);
%     \node[rectangle, thick, draw] at (0,1.5) {$\AutRauto$};
% \end{scope}

 %AUTOMATE SR
% \begin{scope}[->, yshift = -6cm, node distance=3.8cm, xshift = 6cm]
%     \node[rectangle, thick, draw] at (-5.5,4.5) {$\AutSRauto$};
%  	\node[state,
%   %initial, initial text ={},
%   text width=1.2cm, align = center] (q00)
%   {$((0,0,0),$ $(2,0,1))$ %$\emptyset$
%   };
% 	\node[state, right of=q00, text width=1.2cm, align = center] (q10)
%   {$((1,0,0),$ $(2,0,1)) $ %$\{r\}$
%   };
% 	\node[state, right of=q10, text width=1.2cm, align = center] (q20)
%   {$((2,0,0),$ $(2,0,1)) $ %$\{r,q\}$
%   };
% 	\node[state, above of=q20, node distance = 3cm, text width=1.2cm,  align = center] (q30)
%   {$((2,0,1),$ $(2,0,1)) $% $  \{r,q\}$
%   };
% 	\node[state, above of=q10, node distance = 3cm, text width=1.2cm, align = center] (q40)
%   {$((1,0,1),$ $(2,0,1)) $ %$ \{r,q\}$
%   };
% 	\node[state, below of=q10, node distance = 3cm, text width=1.2cm, align = center] (q43)
%   {$((1,0,1),$ $(2,1,1)) $ %$\{r\}$
%   };
% 	\node[state, above of=q00, node distance = 3cm, text width=1.2cm, align = center] (q50)
%   {$((0,0,1),$ $(2,0,1)) $ %$ \{q\}$
%   };
%  	\node[state, left of=q00, text width=1.2cm, align = center] (q11)
%   {$((1,0,0),$ $(2,0,2)) $ %$\emptyset$
%   };
%   \node[state, left of=q11, text width=1.2cm, align = center] (q21)
%   {$((2,0,0),$ $(2,0,2)) $ %$\{q\}$
%   };
% 	\node[state, below of=q20, node distance = 3cm, text width=1.2cm, align = center] (q33)
%   {$((2,0,1),$ $(2,1,1)) $ %$\{r,q\}$
%   };
%  	\node[state, above of=q21, node distance = 3cm, text width=1.2cm, align = center] (q31)
%   {$((2,0,1),$ $(2,0,2)) $ %$\{q\}$
%   };
% 	\node[state, right of=q31, text width=1.2cm, align = center] (q41)
%   {$((1,0,1), $ $ (2,0,2)) $ %$\{q\}$
%   };
% 	\node[state, below of=q00, node distance = 3cm, text width=1.2cm, align = center] (q53)
%   {$((0,0,1), $ $(2,1,1))$ %$\emptyset$
%   };
% 	\node[state, below of=q11, node distance = 3cm, text width=1.2cm, align = center] (q42)
%   {$((1,0,1), $ $(2,1,2)) $ %$\emptyset$
%   };
% 	\node[state, below of=q21,node distance = 3cm, text width=1.2cm, align = center, accepting] (q32)
%   {$((2,0,1), $ $(2,1,2)) $ %$\{q\}$
%   };
%
%  \path (-0.85,-0.85) edge node{} (-0.55,-0.55);
%
% 	\path (q00) edge node[above] {$\Action{!}{\Message{a}{p}{r}}$} (q10);
% 	\path (q00) edge node[left] {$\Action{!}{\Message{b}{r}{q}}$} (q50);
% 	\path (q00) edge node[above] {$\Action{!?}{\Message{a}{p}{r}}$}  (q11);
% 	\path (q00) edge node[left] {$\Action{!?}{\Message{b}{r}{q}}$} (q53);
%
% 	\path (q10) edge node[above] {$\Action{!}{\Message{c}{p}{q}}$} (q20);
% 	\path (q10) edge node[left] {$\Action{!?}{\Message{b}{r}{q}}$}  (q43);
%  	\path (q10) edge node[left] {$\Action{!}{\Message{b}{r}{q}}$} (q40);
%
% 	\path (q11) edge node[above] {$\Action{!}{\Message{c}{p}{q}}$} (q21);
% 	\path (q11) edge  node[left] {$\Action{!}{\Message{b}{r}{q}}$} (q41);
% 	\path (q11) edge node [left] {$\Action{!?}{\Message{b}{r}{q}}$} (q42);
%
% 	\path (q20) edge node[left] {$\Action{!}{\Message{b}{r}{q}}$} (q30);
%
%   \path (q21) edge node[left] {$\Action{!}{\Message{b}{r}{q}}$} (q31);
%
% 	\path (q40) edge node[above] {$\Action{!}{\Message{c}{p}{q}}$} (q30) ;
%
% 	 \path (q41) edge node[above] {$\Action{!}{\Message{c}{p}{q}}$} (q31) ;
%
% 	\path (q42) edge node[above] {$\Action{!}{\Message{c}{p}{q}}$} (q32) ;
%
% 	\path (q43) edge node[above] {$\Action{!}{\Message{c}{p}{q}}$} (q33) ;
%
% 	\path (q50)  edge  node[above] {$\Action{!?}{\Message{a}{p}{r}}$} (q41);
% 	\path (q50) edge node[above] {$\Action{!}{\Message{a}{p}{r}}$} (q40);
%
%   \path (q53) edge node[above] {$\Action{!}{\Message{a}{p}{r}}$} (q43);
% 	\path (q53)  edge node[above] {$\Action{!?}{\Message{a}{p}{r}}$} (q42);
%
%   \path (q21) edge node [left] {$\Action{!?}{\Message{b}{r}{q}}$} (q32);
%   \path (q20) edge node [left] {$\Action{!?}{\Message{b}{r}{q}}$} (q33);
%
% \end{scope}

%
% %AUTOMATE SR
%\begin{scope}[->, yshift = -8.5cm, node distance=3.5cm, xshift = 1cm]
% 	\node[state,initial, initial text ={},text width=1cm, align = center] (q00)
% 	{$(0,0) $ $ \emptyset$ };
%	\node[state, right of=q00, text width=1cm, align = center] (q10) {$(1,0) $
%	$\{r\}$};
%	\node[state, right of=q10, text width=1cm, align = center] (q20) {$(2,0)$ $
%	\{r,q\}$};
%	\node[state, right of=q20, text width=1cm,  align = center] (q30) {$(3,0)$ $
%	\{r,q\}$};
%	\node[state, right of=q30, text width=1cm, align = center] (q40) {$(4,0)$ $
%	\{r,q\}$};
%	\node[state, right of=q40, text width=1cm, align = center] (q50) {$(5,0) $ $
%	\{q\}$};
%
% 	\node[state, below of=q10, text width=1cm, align = center] (q11) {$(1,1) $
% 	$\emptyset$};
% 	\node[state, below of=q20, text width=1cm, align = center] (q21) {$(2,1) $
% 	$\{q\}$};
% 	\node[state, below of=q30, text width=1cm, align = center] (q31) {$(3,1) $
% 	$\{q\}$};
%	\node[state, below of=q40, text width=1cm, align = center] (q41) {$(4,1) $
%	$\{q\}$};
%
%	\node[state, below of=q31, text width=1cm, align = center, accepting] (q32)
%	{$(3,2) $ $\{q\}$};
%	\node[state, below of=q41, text width=1cm, align = center] (q42) {$(4,2) $
%	$\emptyset$};
%
%	\node[state, below of=q32, text width=1cm, align = center] (q33) {$(3,3) $
%	$\{r,q\}$};
%	\node[state, below of=q42, text width=1cm, align = center] (q43) {$(4,3) $
%	$\{r\}$};
%	\node[state, right of=q43, text width=1cm, align = center] (q53) {$(5,3) $
%	$\emptyset$};
%
%
%	\path (q00) edge node[above, pos= 0.6] {$\Action{!}{\Message{a}{p}{r}}$} (q10);
%	\path (q00) edge [bend left = 40] node[below]
%	{$\Action{!}{\Message{b}{r}{q}}$} (q50);
%	\path (q00)  edge node[above, sloped] {$\Action{!?}{\Message{a}{p}{r}}$}  (q11);
%	\path (q00) edge [bend right = 70] node[sloped, below]
%	{$\Action{!?}{\Message{b}{r}{q}}$} (q53);
%
%	\path (q10) edge node[above, midway] {$\Action{!}{\Message{c}{p}{q}}$} (q20);
%	\path (q10) edge [bend right = 20] node[sloped, below]
%	{$\Action{!?}{\Message{b}{r}{q}}$}  (q43);
% 	\path (q10) edge [bend left = 40] node[below]
% 	{$\Action{!}{\Message{b}{r}{q}}$} (q40);
%
%	\path (q11) edge node[below, pos = 0.4] {$\Action{!}{\Message{c}{p}{q}}$} (q21);
%	\path (q11) edge [bend left = 40] node[below]
%	{$\Action{!}{\Message{b}{r}{q}}$} (q41);
%	\path (q11) edge [bend right = 70] node [below, sloped]
%	{$\Action{!?}{\Message{b}{r}{q}}$} (q42);
%
%	\path (q20) edge node[above, midway] {$\Action{!}{\Message{b}{r}{q}}$} (q30);
%
%	\path (q21) edge node[below] {$\Action{!}{\Message{b}{r}{q}}$} (q31);
%
%	\path (q40) edge node[above] {$\Action{!}{\Message{c}{p}{q}}$} (q30) ;
%
%	 \path (q41) edge node[above] {$\Action{!}{\Message{c}{p}{q}}$} (q31) ;
%
%	\path (q42) edge node[above] {$\Action{!}{\Message{c}{p}{q}}$} (q32) ;
%
%	\path (q43) edge node[below] {$\Action{!}{\Message{c}{p}{q}}$} (q33) ;
%
%	\path (q50)  edge [bend left = 20] node[below, sloped]
%	{$\Action{!?}{\Message{a}{p}{r}}$} (q41);
%	\path (q50) edge node[above] {$\Action{!}{\Message{a}{p}{r}}$} (q40);
%
%	\path (q53)  edge [bend right = 20] node[above, sloped]
%	{$\Action{!?}{\Message{a}{p}{r}}$} (q42);
%\end{scope}

\end{tikzpicture}


==> exmp_why_decomp.tex <==
\begin{tikzpicture}[>=stealth,node distance=2.5cm,shorten >=1pt,
    every state/.style={text=black, scale =0.6}, semithick, scale= 0.8]
  % AUTOMATE P
  \begin{scope}[->]
      \node[state,initial,initial text={}] (q0)  {$0$};
      \node[state, right of=q0] (q1)  {$1$};
	\node[state, right of=q1] (q2) {$2$};
	\node[state, right of=q2] (q3) {$3$};

    \path (q0) edge node [above] {$\Action{!}{\Message{a}{p}{q}}$} (q1);
	\path (q1) edge node [above]    {$\Action{!}{\Message{b}{p}{q}}$}(q2);
	\path (q2) edge node [above]    {$\Action{!}{\Message{c}{p}{q}}$}(q3);
    \node[rectangle, thick, draw] at (-0.7,0.6) {$p$};

  \end{scope}

  %AUTOMATE Q
  \begin{scope}[->, xshift=0cm, yshift = -2cm ]
      \node[state,initial,initial text={}] (q0)  {$0$};
    %  \node[state, right of=q0] (q1)  {$1$};

  	\path (q0) edge [loop right] node [right]   {$\Action{?}{\Message{b}{p}{q}}$}(q0);
  	  	%\path (q1) edge [bend left = 30] node [below]   {$\Action{?}{\Message{a}{p}{q}}$}(q0);
    \node[rectangle, thick, draw] at (-0.7,0.6) {$q$};

  \end{scope}


 %AUTOMATE SR
\begin{scope}[->, yshift = 0cm, node distance=3.2cm, xshift = 8cm]
    \node[rectangle, thick, draw] at (1.5,1.5) {$\AutSRauto$};
 	\node[state,initial, initial text ={},text width=1cm, align = center] (q00) {$(1,0) $ $ \emptyset$ };
	\node[state, right of=q00, text width=1cm, align = center] (q10) {$(2,0) $ $\{q\}$};
	\node[state, right of=q10, text width=1cm, align = center,accepting] (q20) {$(3,0)$ $ \{q\}$};
	\node[state, below of=q10, text width=1cm,  align = center] (q10v) {$(2,0)$ $  \emptyset $};
	%\node[state, right of=q11, text width=1cm, align = center, accepting] (q20v) {$(2,0)$ $ \emptyset $};
	%\node[state, left of=q11, text width=1cm, align = center] (q21) {$(2,1) $ $\{q\}$};

	\path (q00) edge node[above] {$\Action{!}{\Message{b}{p}{q}}$} (q10);
	\path (q10) edge node[above] {$\Action{!}{\Message{c}{p}{q}}$} (q20);
	\path (q00)  edge node[below, sloped] {$\Action{!?}{\Message{b}{p}{q}}$}  (q10v);
	\path (q10v) edge node[below, sloped] {$\Action{!}{\Message{c}{p}{q}}$} (q20);
	%\path (q11) edge node[below, sloped] {$\Action{!}{\Message{c}{p}{q}}$} (q21);

\end{scope}

\begin{scope}
  \draw (2.5,-4) node[above]{\textbf{(a)}};
  \draw (10.5,-4) node[above]{\textbf{(b)}};
\end{scope}

%
% %AUTOMATE SR
%\begin{scope}[->, yshift = -8.5cm, node distance=3.5cm, xshift = 1cm]
% 	\node[state,initial, initial text ={},text width=1cm, align = center] (q00) {$(0,0) $ $ \emptyset$ };
%	\node[state, right of=q00, text width=1cm, align = center] (q10) {$(1,0) $ $\{r\}$};
%	\node[state, right of=q10, text width=1cm, align = center] (q20) {$(2,0)$ $ \{r,q\}$};
%	\node[state, right of=q20, text width=1cm,  align = center] (q30) {$(3,0)$ $  \{r,q\}$};
%	\node[state, right of=q30, text width=1cm, align = center] (q40) {$(4,0)$ $ \{r,q\}$};
%	\node[state, right of=q40, text width=1cm, align = center] (q50) {$(5,0) $ $ \{q\}$};
%
% 	\node[state, below of=q10, text width=1cm, align = center] (q11) {$(1,1) $ $\emptyset$};
% 	\node[state, below of=q20, text width=1cm, align = center] (q21) {$(2,1) $ $\{q\}$};
% 	\node[state, below of=q30, text width=1cm, align = center] (q31) {$(3,1) $ $\{q\}$};
%	\node[state, below of=q40, text width=1cm, align = center] (q41) {$(4,1) $ $\{q\}$};
%
%	\node[state, below of=q31, text width=1cm, align = center, accepting] (q32) {$(3,2) $ $\{q\}$};
%	\node[state, below of=q41, text width=1cm, align = center] (q42) {$(4,2) $ $\emptyset$};
%
%	\node[state, below of=q32, text width=1cm, align = center] (q33) {$(3,3) $ $\{r,q\}$};
%	\node[state, below of=q42, text width=1cm, align = center] (q43) {$(4,3) $ $\{r\}$};
%	\node[state, right of=q43, text width=1cm, align = center] (q53) {$(5,3) $ $\emptyset$};
%
%
%	\path (q00) edge node[above, pos= 0.6] {$\Action{!}{\Message{a}{p}{r}}$} (q10);
%	\path (q00) edge [bend left = 40] node[below] {$\Action{!}{\Message{b}{r}{q}}$} (q50);
%	\path (q00)  edge node[above, sloped] {$\Action{!?}{\Message{a}{p}{r}}$}  (q11);
%	\path (q00) edge [bend right = 70] node[sloped, below] {$\Action{!?}{\Message{b}{r}{q}}$} (q53);
%
%	\path (q10) edge node[above, midway] {$\Action{!}{\Message{c}{p}{q}}$} (q20);
%	\path (q10) edge [bend right = 20] node[sloped, below] {$\Action{!?}{\Message{b}{r}{q}}$}  (q43);
% 	\path (q10) edge [bend left = 40] node[below] {$\Action{!}{\Message{b}{r}{q}}$} (q40);
%
%	\path (q11) edge node[below, pos = 0.4] {$\Action{!}{\Message{c}{p}{q}}$} (q21);
%	\path (q11) edge [bend left = 40] node[below] {$\Action{!}{\Message{b}{r}{q}}$} (q41);
%	\path (q11) edge [bend right = 70] node [below, sloped] {$\Action{!?}{\Message{b}{r}{q}}$} (q42);
%
%	\path (q20) edge node[above, midway] {$\Action{!}{\Message{b}{r}{q}}$} (q30);
%
%	\path (q21) edge node[below] {$\Action{!}{\Message{b}{r}{q}}$} (q31);
%
%	\path (q40) edge node[above] {$\Action{!}{\Message{c}{p}{q}}$} (q30) ;
%
%	 \path (q41) edge node[above] {$\Action{!}{\Message{c}{p}{q}}$} (q31) ;
%
%	\path (q42) edge node[above] {$\Action{!}{\Message{c}{p}{q}}$} (q32) ;
%
%	\path (q43) edge node[below] {$\Action{!}{\Message{c}{p}{q}}$} (q33) ;
%
%	\path (q50)  edge [bend left = 20] node[below, sloped] {$\Action{!?}{\Message{a}{p}{r}}$} (q41);
%	\path (q50) edge node[above] {$\Action{!}{\Message{a}{p}{r}}$} (q40);
%
%	\path (q53)  edge [bend right = 20] node[above, sloped] {$\Action{!?}{\Message{a}{p}{r}}$} (q42);
%\end{scope}

\end{tikzpicture}


==> large_msc.tex <==

\begin{tikzpicture}
\begin{scope}
%MACHINE
	\coordinate(pa) at (0,-0.2) ;
	\coordinate (pb) at (0,-2.7) ;
	\coordinate (qa) at (1,-0.2) ;
	\coordinate (qb) at (1,-2.7) ;
	\coordinate (ra) at (2,-0.2) ;
	\coordinate (rb) at (2,-2.7) ;
	\draw (pa) node[above]{$p$} ;
	\draw (qa) node[above]{$q$} ;
	\draw (ra) node[above]{$r$} ;
	\draw (pa) -- (pb) ;
	\draw (qa) -- (qb) ;
	\draw (ra) -- (rb) ;

	%MESSAGES
	\coordinate (sa) at (0,-0.5);
	\coordinate (ra) at (2,-1.5);
	\draw[->, >=latex] (sa) to node[above,sloped, pos = 0.3]{$a$} (ra);

	\coordinate (sb) at (0, -1.3);
	\coordinate (rb) at (1, -1.3);
	\draw[->, >=latex] (sb) to node[below]{$b$} (rb);

	\coordinate (sc) at (2, -1);
	\coordinate (rc) at (1, -2.5);
	\draw[->, >=latex] (sc) to node[below, sloped, pos = 0.5]{$c$} (rc);
	\draw (1,-3.5) node[above]{\textbf{(a)}};
\end{scope}
\begin{scope}[shift = {(3,0)}]
%MACHINE
	\coordinate(pa) at (0,-0.2) ;
	\coordinate (pb) at (0,-2.7) ;
	\coordinate (qa) at (1,-0.2) ;
	\coordinate (qb) at (1,-2.7) ;
	\coordinate (ra) at (2,-0.2) ;
	\coordinate (rb) at (2,-2.7) ;
	\draw (pa) node[above]{$p$} ;
	\draw (qa) node[above]{$q$} ;
	\draw (ra) node[above]{$r$} ;
	\draw (pa) -- (pb) ;
	\draw (qa) -- (qb) ;
	\draw (ra) -- (rb) ;

	%MESSAGES
	\coordinate (sa) at (0,-0.5);
	\coordinate (ra) at (2,-1.5);
	\draw[->, >=latex] (sa) to node[above,sloped, pos = 0.3]{$a$} (ra);

	\coordinate (sb) at (0, -1.3);
	\coordinate (rb) at (1, -1.3);
	\draw[->, >=latex] (sb) to node[below]{$b$} (rb);

	\coordinate (sb) at (0, -1.7);
	\coordinate (rb) at (1, -1.7);
	\draw[->, >=latex] (sb) to node[below]{$b$} (rb);

	\coordinate (sc) at (2, -1);
	\coordinate (rc) at (1, -2.5);
	\draw[->, >=latex] (sc) to node[below, sloped, pos = 0.5]{$c$} (rc);
	\draw (1,-3.5) node[above]{\textbf{(b)}};
\end{scope}

\begin{scope}[shift = {(6,0)}]
%MACHINE
	\coordinate(pa) at (0,-0.2) ;
	\coordinate (pb) at (0,-2.7) ;
	\coordinate (qa) at (1,-0.2) ;
	\coordinate (qb) at (1,-2.7) ;
	\coordinate (ra) at (2,-0.2) ;
	\coordinate (rb) at (2,-2.7) ;
	\draw (pa) node[above]{$p$} ;
	\draw (qa) node[above]{$q$} ;
	\draw (ra) node[above]{$r$} ;
	\draw (pa) -- (pb) ;
	\draw (qa) -- (qb) ;
	\draw (ra) -- (rb) ;

	%MESSAGES
	\coordinate (sa) at (0,-0.5);
	\coordinate (ra) at (2,-1.5);
	\draw[->, >=latex] (sa) to node[above,sloped, pos = 0.3]{$a$} (ra);

	\coordinate (sb) at (0, -1.3);
	\coordinate (rb) at (1, -1.3);
	\draw[->, >=latex] (sb) to node[below]{$b$} (rb);

	\coordinate (sb) at (0, -1.7);
	\coordinate (rb) at (1, -1.7);
	\draw[->, >=latex] (sb) to node[below]{$b$} (rb);

	\coordinate (sb) at (0, -2.1);
	\coordinate (rb) at (1, -2.1);
	\draw[->, >=latex] (sb) to node[below]{$b$} (rb);

	\coordinate (sc) at (2, -1);
	\coordinate (rc) at (1, -2.5);
	\draw[->, >=latex] (sc) to node[below, sloped, pos = 0.5]{$c$} (rc);
	\draw (1,-3.5) node[above]{\textbf{(c)}};
\end{scope}

\begin{scope}[shift = {(9,-0.3)}]
	\node[draw] (1) at (0,0) {$a$};
	\node[draw] (2) at (2,0) {$b_0$};
	\node[draw] (3) at (2,-2) {$b_1$};
	\node[draw] (4) at (0,-2) {$c$};

	\draw[->] (1) to node[midway, above]{SS} (2);
	\draw[->] (2) to node[midway, right]{$\circledast$} (3);
	\draw[->] (3) to node[midway, below]{RR} (4);
	\draw[->] (4) to node[midway, left]{SR} (1);
	\draw (1,-3.2) node[above]{\textbf{(d)}};
\end{scope}


\end{tikzpicture}


==> large_system.tex <==

\begin{tikzpicture}[>=stealth,node distance=2.5cm,shorten >=1pt,
    every state/.style={text=black, scale =0.6},semithick]
  % AUTOMATE P
  \begin{scope}[->]
      \node[state,initial,initial text={}] (q0)  {$0$};
      \node[state, right of=q0] (q1)  {$1$};

    \path (q0) edge node [above] {$\Action{!}{\Message{a}{p}{r}}$} (q1);
	\path (q1) edge [loop right] node   {$\Action{!}{\Message{b}{p}{q}}$}(q1);
    \node[rectangle, thick, draw] at (-1.2,0) {$p$};

  \end{scope}

  %AUTOMATE P2
  \begin{scope}[->, yshift=-2cm]
      \node[state,initial,initial text={}] (q0)  {$0$};
      \node[state, right of=q0] (q1)  {$1$};

  	\path (q0) edge [loop above] node   {$\Action{?}{\Message{b}{p}{q}}$}(q0);

    \path (q0) edge node [above] {$\Action{?}{\Message{c}{r}{q}}$} (q1);
    \node[rectangle, thick, draw] at (-1.2,0) {$q$};
  \end{scope}

  %AUTOMATE P3
  \begin{scope}[->, yshift=-1cm, xshift= 5.5cm]
      \node[state,initial,initial text={}] (q0)  {$0$};
      \node[state,  right of=q0] (q1)  {$1$};
      \node[state, right of=q1] (q2) {$2$};

    \path (q0) edge node [above] {$\Action{!}{\Message{c}{r}{q}}$} (q1);
    \path (q1) edge node [above] {$\Action{?}{\Message{a}{p}{r}}$} (q2);

    \node[rectangle, thick, draw] at (-1.2,0) {$r$};

   	\node[] at (-2,-1.5) {\textbf{(e)}};

  \end{scope}
\end{tikzpicture}

